EXIMO: VLM Guided Exploration of VLA Policies

How to efficiently finetune robot policies to learn new tasks on the fly? State of the art robotic manipulation policies are based on behaviour cloning of large vision-language-action (VLA) models with billions of parameters on huge teleoperation datasets. While this simple approach has enabled significant advances for robotic manipulation, finetuning of VLA policies for learning new tasks still remains an open problem. In particular, collecting teleoperation datasets requires hundreds of hours of expensive human labour and the alternative, reinforcement learning (RL), can be notoriously sample-inefficient especially for long-horizon tasks. In addition, RL with VLAs imposes several challenges due to the model's size and architectural design. In this work, we propose EXIMO, an efficient algorithm for finetuning of VLA policies. EXIMO operates in three stages: explore, imitate, and optimize. During the explore phase, EXIMO equips the VLA with a vision language model (VLM) that acts as a planner. The VLM thinks and breaks down challenging long-horizon problems into shorter ones for the VLA. The VLM, together with the VLA, is used to collect an orchestrated dataset on new tasks. During the imitate phase, the VLA is finetuned with the orchestrated data. Finally, during the optimize stage, we use residual off-policy RL to further finetune the policy. In our experiments, we ablate all three stages of EXIMO and show that it outperforms existing approaches significantly in terms of sample-efficiency and final performance.

==> assets/vlm_as_policy/example_vlm_interaction/example_interaction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,577); %set diagram left start at 0, and has height of 577

%Image [id:dp020107836174199645] 
\draw (150,150) node  {\includegraphics[width=0.25\textwidth]{assets/vlm_as_policy/example_vlm_interaction/ezgif-frame-001.png}};
%Image [id:dp7871341959975875] 
\draw (350,150) node  {\includegraphics[width=0.25\textwidth]{assets/vlm_as_policy/example_vlm_interaction/ezgif-frame-010.png}};
%Image [id:dp6466293366876144]
\draw (550,150) node  {\includegraphics[width=0.25\textwidth]{assets/vlm_as_policy/example_vlm_interaction/ezgif-frame-050.png}};
%Image [id:dp5404894849390248] 
\draw (750,150) node  {\includegraphics[width=0.25\textwidth]{assets/vlm_as_policy/example_vlm_interaction/ezgif-frame-016.png}};
%Image [id:dp16038297380660727] 
\draw (950,150) node  {\includegraphics[width=0.25\textwidth]{assets/vlm_as_policy/example_vlm_interaction/ezgif-frame-032.png}};



%Rounded Single Corner Rect [id:dp27183968909970835] 
\draw   (1047.09,61.01) .. controls (1047.09,39.47) and (1029.63,22) .. (1008.08,22) -- (19.09,22) -- (19.09,217.06) -- (1047.09,217.06) -- cycle ;
%Rounded Single Corner Rect [id:dp4721097493272425] 
\begin{scope}[xshift=-202.5pt]
\draw   (595,255.71) .. controls (595,241.51) and (606.51,230) .. (620.71,230) -- (1320,230) -- (1320,358.57) -- (595,358.57) -- cycle ;
%Image [id:dp6553502133790912] 
\draw (640,280.06) node  {\includegraphics[width=52.5pt,height=52.5pt]{assets/vlm_as_policy/overview_figure/gemini-ai.png}};
\end{scope}

% Text Node
\draw (29,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {You are an expert robot programmer. Your task is to guide a robot to complete a task by providing continuous step-by-step natural language instructions. \\The robot uses a VLA policy that follows natural language. The overall task the robot must achieve is: \textbf{put the plate, bowl on the rack}\\You are provided images at different timesteps in the environment.\\Based on the current state shown in the images, provide the *very next* instruction the robot should execute.};
% Text Node
\draw (110,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timestep 0};
% Text Node
\draw (310,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timestep 50};
% Text Node
\draw (710,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timestep 150};
% Text Node
\draw (910,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timestep 200};
% Text Node
\draw (510,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {Timestep 100};
% Text Node
\begin{scope}[xshift=-202.5pt]
\draw (675,236.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{<think>}\\The task is to put the plate and the bowl on the rack. The robot has not picked up any objects yet. \\The robot's right and left hands are both free. \\ The robot should pick up the blue plate with its left hand.\\\textbf{</think>}\\\textbf{<answer><instruct>pick up the blue plate with your left hand</instruct></answer>}};
\end{scope}


\end{tikzpicture}

==> assets/vlm_as_policy/overview_figure/overview_figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp12753828316012816] 
\draw (117.6,70.94) node  {\includegraphics[width=40.49pt,height=22.96pt]{assets/vlm_as_policy/overview_figure/frame_00_delay-0.1s.png}};
%Image [id:dp8002560412161273] 
\draw (109.95,79.02) node  {\includegraphics[width=40.62pt,height=23.03pt]{assets/vlm_as_policy/overview_figure/frame_02_delay-0.1s.png}};
%Image [id:dp42223542948366455] 
\draw (99.89,86.77) node  {\includegraphics[width=40.62pt,height=23.03pt]{assets/vlm_as_policy/overview_figure/frame_04_delay-0.1s.png}};

%Shape: Rectangle [id:dp6563920421643019] 
\draw   (17,149) -- (87,149) -- (87,189) -- (17,189) -- cycle ;
%Image [id:dp4266989109439072] 
\draw (34.09,168.91) node  {\includegraphics[width=22.64pt,height=22.64pt]{assets/vlm_as_policy/overview_figure/gemini-ai.png}};

%Shape: Rectangle [id:dp8568027575559006] 
\draw   (214,249) -- (284,249) -- (284,289) -- (214,289) -- cycle ;

%Shape: Rectangle [id:dp3972379234938278] 
\draw   (194,20.12) -- (302.78,20.12) -- (302.78,76.12) -- (194,76.12) -- cycle ;
%Straight Lines [id:da08021903352953408] 
\draw    (251,248) -- (250.6,79.12) ;
\draw [shift={(250.59,77.12)}, rotate = 89.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp07783309954369733] 
\draw (267.78,39.94) node  {\includegraphics[width=52.5pt,height=29.73pt]{assets/vlm_as_policy/overview_figure/frame_47_delay-0.1s.png}};
%Straight Lines [id:da23309651503605988] 
\draw    (52,191) -- (209.81,272.2) ;
\draw [shift={(211.59,273.12)}, rotate = 207.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6049387881939196] 
\draw    (227.59,76.12) -- (51.45,146.38) ;
\draw [shift={(49.59,147.12)}, rotate = 338.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3409935936156543] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (9,12) -- (336.59,12) -- (336.59,294.12) -- (9,294.12) -- cycle ;
%Straight Lines [id:da9646493502535674] 
\draw    (337.1,159.96) -- (502.1,159.96) ;
\draw [shift={(504.1,159.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9010179972322644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (506,8.88) -- (833.59,8.88) -- (833.59,291) -- (506,291) -- cycle ;
%Flowchart: Magnetic Disk [id:dp9792556592351168] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 220; blue, 17 }  ,fill opacity=1 ] (430,131.73) -- (430,146.19) .. controls (430,148.34) and (423.98,150.08) .. (416.55,150.08) .. controls (409.12,150.08) and (403.1,148.34) .. (403.1,146.19) -- (403.1,131.73)(430,131.73) .. controls (430,133.88) and (423.98,135.62) .. (416.55,135.62) .. controls (409.12,135.62) and (403.1,133.88) .. (403.1,131.73) .. controls (403.1,129.58) and (409.12,127.84) .. (416.55,127.84) .. controls (423.98,127.84) and (430,129.58) .. (430,131.73) -- cycle ;
%Flowchart: Magnetic Disk [id:dp7205004098237523] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430,124.5) -- (430,133.26) .. controls (430,134.57) and (423.98,135.62) .. (416.55,135.62) .. controls (409.12,135.62) and (403.1,134.57) .. (403.1,133.26) -- (403.1,124.5)(430,124.5) .. controls (430,125.81) and (423.98,126.86) .. (416.55,126.86) .. controls (409.12,126.86) and (403.1,125.81) .. (403.1,124.5) .. controls (403.1,123.2) and (409.12,122.14) .. (416.55,122.14) .. controls (423.98,122.14) and (430,123.2) .. (430,124.5) -- cycle ;

%Flowchart: Magnetic Disk [id:dp06424045740775142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 220; blue, 17 }  ,fill opacity=1 ] (571,138.73) -- (571,153.19) .. controls (571,155.34) and (564.98,157.08) .. (557.55,157.08) .. controls (550.12,157.08) and (544.1,155.34) .. (544.1,153.19) -- (544.1,138.73)(571,138.73) .. controls (571,140.88) and (564.98,142.62) .. (557.55,142.62) .. controls (550.12,142.62) and (544.1,140.88) .. (544.1,138.73) .. controls (544.1,136.58) and (550.12,134.84) .. (557.55,134.84) .. controls (564.98,134.84) and (571,136.58) .. (571,138.73) -- cycle ;
%Flowchart: Magnetic Disk [id:dp5703731613045409] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.53,100.97) -- (543.68,109.14) .. controls (544.14,110.36) and (538.9,113.51) .. (531.97,116.17) .. controls (525.03,118.84) and (519.03,120.02) .. (518.57,118.8) -- (515.42,110.62)(540.53,100.97) .. controls (541,102.18) and (535.76,105.33) .. (528.82,108) .. controls (521.89,110.66) and (515.89,111.84) .. (515.42,110.62) .. controls (514.95,109.41) and (520.2,106.26) .. (527.13,103.59) .. controls (534.06,100.93) and (540.06,99.75) .. (540.53,100.97) -- cycle ;
%Straight Lines [id:da5251314239350301] 
\draw    (590,147) -- (721.1,147.14) ;
\draw [shift={(723.1,147.14)}, rotate = 180.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5512101315035269] 
\draw   (615,199.19) -- (685,199.19) -- (685,239.19) -- (615,239.19) -- cycle ;

%Straight Lines [id:da907311393869488] 
\draw    (651.1,200.14) -- (721.49,148.33) ;
\draw [shift={(723.1,147.14)}, rotate = 143.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp15616447664525135] 
\draw   (742,126.19) -- (812,126.19) -- (812,166.19) -- (742,166.19) -- cycle ;

%Shape: Rectangle [id:dp9632133045555983] 
\begin{scope}[xshift=-90pt]
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1001,10.88) -- (1328.59,10.88) -- (1328.59,293) -- (1001,293) -- cycle ;
\end{scope}
%Straight Lines [id:da6077665761736654] 
\draw    (834.1,159.96) -- (879.1,159.96) ;
\draw [shift={(881.1,159.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6667231613265119] 
\begin{scope}[xshift=-90pt]
\draw   (1141,28) -- (1211,28) -- (1211,68) -- (1141,68) -- cycle ;

%Shape: Rectangle [id:dp13788672489955378] 
\draw   (1140,232.19) -- (1210,232.19) -- (1210,272.19) -- (1140,272.19) -- cycle ;

%Shape: Rectangle [id:dp6785568205851925] 
\draw   (1118,148.12) -- (1226.78,148.12) -- (1226.78,204.12) -- (1118,204.12) -- cycle ;
%Image [id:dp3011146166956663] 
\draw (1191.78,167.94) node  {\includegraphics[width=52.5pt,height=29.73pt]{assets/vlm_as_policy/overview_figure/frame_47_delay-0.1s.png}};
%Shape: Rectangle [id:dp5428262592729769] 
\draw   (1099,143) -- (1266.09,143) -- (1266.09,288.57) -- (1099,288.57) -- cycle ;
%Straight Lines [id:da034400076211534514] 
\draw    (1212,50) -- (1310.09,50.67) -- (1310.09,219.67) -- (1268.09,220.62) ;
\draw [shift={(1266.09,220.67)}, rotate = 358.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6869278253501682] 
\draw    (1160.09,203.82) -- (1160.09,230.82) ;
\draw [shift={(1160.09,232.82)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08542379746798423] 
\draw    (1191.09,230.82) -- (1191.09,205.82) ;
\draw [shift={(1191.09,203.82)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da290255553479677] 
\draw    (1098.09,219.66) -- (1020.09,219.66) -- (1020.09,49.66) -- (1137,49.99) ;
\draw [shift={(1139,50)}, rotate = 180.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\end{scope}

% Text Node
\draw (49.19,161.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {VLM};
% Text Node
\draw (232.19,261.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vpi^{\text{VLA}}$};
% Text Node
\draw (204,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {Environment};
% Text Node
\draw (12,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textsc{Ex}plore}};
% Text Node
\draw (632.19,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vpi^{\text{VLA}}$};
% Text Node
\draw (514,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {Filter dataset};
% Text Node
\draw (545,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{200pt}\setlength\topsep{0pt}
\begin{center}
Supervised Finetuning
\end{center}

\end{minipage}};
% Text Node
\draw (344.1,160.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{105.89pt}\setlength\topsep{0pt}
\begin{center}
VLM orchestrated data
\end{center}

\end{minipage}};
% Text Node
\draw (753.19,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vpi^{\text{VLA, SFT}}$};
% Text Node
\draw (510,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{\textsc{Im}itate}};
% Text Node
\begin{scope}[xshift=-90pt]
\draw (1151.19,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\vpi^{\text{VLA, SFT}}$};
% Text Node
\draw (1129,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {Environment};
% Text Node
\draw (1101,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {RL Environment};
% Text Node
\draw (1144,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {RL Agent};
\end{scope}
% Text Node
\draw (61.69,196.26) node [anchor=north west][inner sep=0.75pt]  [rotate=-26.98] [align=left] 
{\begin{minipage}[lt]{119.54pt}\setlength\topsep{0pt}
\begin{center}
{ $g_t$: Pick up the grey glass} \\ {with your right hand}
\end{center}

\end{minipage}};

% Text Node
\draw (79,135.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.23] [align=left] {\begin{minipage}[lt]{119.54pt}\setlength\topsep{0pt}
\begin{center}
{ Given $\vs_{\leq t}$, what should }\\{ the agent do next? \ }\\ { $g$: Put bowl, glass on}\\{ the rack.}
\end{center}

\end{minipage}};
% Text Node
\draw (257,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\va_t^{\text{VLA}}$};
% Text Node
\begin{scope}[xshift=-90pt]
\draw (1280,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Delta \va_t$};
% Text Node
\draw (1120,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\vs_{t}, g$}};
% Text Node
\draw (1193.09,208.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\va_t^{\text{VLA}} + \Delta \va_t$ }};
% Text Node
\draw (1022,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$(\vs_{t+1} \va_{t+1}^{\text{VLA}}), r_t$};
% Text Node
\draw (1002,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{ \textsc{O}ptimize}};
\end{scope}


\end{tikzpicture}
